Dominance, Sharing, and Assessment in an Iterated Hawk--Dove Game

Animals use a wide variety of strategies to reduce or avoid aggression in conflicts over resources. These strategies range from sharing resources without outward signs of conflict to the development of dominance hierarchies, in which initial fighting is followed by the submission of subordinates. Although models have been developed to analyze specific strategies for resolving conflicts over resources, little work has focused on trying to understand why particular strategies are more likely to arise in certain situations. In this paper, we use a model based on an iterated Hawk--Dove game to analyze how resource holding potentials (RHPs) and other factors affect whether sharing, dominance relationships, or other behaviours are evolutionarily stable. We find through extensive numerical simulations that sharing is stable only when the cost of fighting is low and the animals in a contest have similar RHPs, whereas dominance relationships are stable in most other situations. We also explore what happens when animals are unable to assess each other's RHPs without fighting, and we compare a range of strategies for this problem using simulations. We find (1) that the most successful strategies involve a limited period of assessment followed by a stable relationship in which fights are avoided and (2) that the duration of assessment depends both on the costliness of fighting and on the difference between the animals' RHPs. Along with our direct work on modeling and simulations, we develop extensive software to facilitate further testing; it is available at \url{https://bitbucket.org/CameronLHall/dominancesharingassessmentmatlab/}.

==> (inline-0) <==
\begin{tabular}{|c|l|l|}
\hline
Label & \multicolumn{1}{c|}{Strategy type} & \multicolumn{1}{c|}{Description/details of prior} \bigstrut\\
\hline
A     & Simple & Always Hawk \bigstrut\\
\hline
B     & Simple & 25\% Dove \bigstrut\\
\hline
C     & Simple & 50\% Dove \bigstrut\\
\hline
D     & Simple & 75\% Dove \bigstrut\\
\hline
E     & Simple & Always Dove \bigstrut\\
\hline
F     & Simple & Tit for Tat \bigstrut\\
\hline
G     & Simple & Grim \bigstrut\\
\hline
H     & Simple & Pavlov \bigstrut\\
\hline
I     & Simple & Modified Pavlov \bigstrut\\
\hline
J     & Weighted learning & Prior: $\mathrm{Beta}(1,1)$ (flat) \bigstrut\\
\hline
K     & Weighted learning & Prior: $\mathrm{Beta}(5,1)$ \bigstrut\\
\hline
L     & Weighted learning & Prior: $\mathrm{Beta}(9,1)$ \bigstrut\\
\hline
M     & Weighted learning & Prior: $\mathrm{Beta}(13,1)$ \bigstrut\\
\hline
N     & Mean-based learning & Prior for decreasing aggression: $\mathrm{Beta}(1,1)$ (flat) \bigstrut\\
\hline
O     & Mean-based learning & Prior for decreasing aggression: $\mathrm{Beta}(5,1)$ \bigstrut\\
\hline
P     & Mean-based learning & Prior for decreasing aggression: $\mathrm{Beta}(9,1)$ \bigstrut\\
\hline
Q     & Mean-based learning & Prior for decreasing aggression: $\mathrm{Beta}(13,1)$ \bigstrut\\
\hline
R     & Median-based learning & Prior for decreasing aggression: $\mathrm{Beta}(1,1)$ (flat) \bigstrut\\
\hline
S     & Median-based learning & Prior for decreasing aggression: $\mathrm{Beta}(5,1)$ \bigstrut\\
\hline
T     & Median-based learning & Prior for decreasing aggression: $\mathrm{Beta}(9,1)$ \bigstrut\\
\hline
U     & Median-based learning & Prior for decreasing aggression: $\mathrm{Beta}(13,1)$ \bigstrut\\
\hline
V     & Quantile-based learning & Flat prior; Quantile for decreasing aggression: 0.8 \bigstrut\\
\hline
W     & Quantile-based learning & Flat prior; Quantile for decreasing aggression: 0.9 \bigstrut\\
\hline
X     & Quantile-based learning & Flat prior; Quantile for decreasing aggression: 0.95 \bigstrut\\
\hline
Y     & Quantile-based learning & Flat prior; Quantile for decreasing aggression: 0.98 \bigstrut\\
\hline
\end{tabular}
\begin{tabular}{|cc|lllllllll|llll|llll|llll|llll|}
\hline
      &       & \multicolumn{9}{c|}{Simple}                                           & \multicolumn{4}{c|}{Weighted} & \multicolumn{4}{c|}{Mean}     & \multicolumn{4}{c|}{Median}   & \multicolumn{4}{c|}{Quantile} \bigstrut[t]\\
      &       & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G} & \multicolumn{1}{c}{H} & \multicolumn{1}{c|}{I} & \multicolumn{1}{c}{J} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{L} & \multicolumn{1}{c|}{M} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{O} & \multicolumn{1}{c}{P} & \multicolumn{1}{c|}{Q} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{S} & \multicolumn{1}{c}{T} & \multicolumn{1}{c|}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & \multicolumn{1}{c}{X} & \multicolumn{1}{c|}{Y} \bigstrut[b]\\
\hline
\multirow{9}[1]{*}{\begin{sideways}Simple\end{sideways}} & A     & \phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .82,  .898,  .941}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} \bigstrut[t]\\
      & B     & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & C     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & D     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & E     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       &       &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & F     & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & G     & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & H     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & I     & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Weighted\end{sideways}} & J     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & K     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & L     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & M     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Mean\end{sideways}} & N     &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & O     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       &       &       &       &  \\
      & P     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \\
      & Q     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Median\end{sideways}} & R     & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & S     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       &       &  \\
      & T     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       &  \\
      & U     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \bigstrut[b]\\
      \hline
\multirow{4}[1]{*}{\begin{sideways}Quantile\end{sideways}} & V     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       & \cellcolor[rgb]{ .82,  .898,  .941} &  \\
      & W     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       &       &  \\
      & X     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       &  \\
      & Y     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       &       &       & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \bigstrut[b]\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|lllllllll|llll|llll|llll|llll|}
\hline
      &       & \multicolumn{9}{c|}{Simple}                                           & \multicolumn{4}{c|}{Weighted} & \multicolumn{4}{c|}{Mean}     & \multicolumn{4}{c|}{Median}   & \multicolumn{4}{c|}{Quantile} \bigstrut[t]\\
      &       & \multicolumn{1}{c}{A} & \multicolumn{1}{c}{B} & \multicolumn{1}{c}{C} & \multicolumn{1}{c}{D} & \multicolumn{1}{c}{E} & \multicolumn{1}{c}{F} & \multicolumn{1}{c}{G} & \multicolumn{1}{c}{H} & \multicolumn{1}{c|}{I} & \multicolumn{1}{c}{J} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{L} & \multicolumn{1}{c|}{M} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{O} & \multicolumn{1}{c}{P} & \multicolumn{1}{c|}{Q} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{S} & \multicolumn{1}{c}{T} & \multicolumn{1}{c|}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & \multicolumn{1}{c}{X} & \multicolumn{1}{c|}{Y} \bigstrut[b]\\
\hline
\multirow{9}[1]{*}{\begin{sideways}Simple\end{sideways}} & A     & \phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .82,  .898,  .941}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} \bigstrut[t]\\
      & B     & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & C     & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & D     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & E     & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       &       &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & F     &       &       &       &       &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & G     &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & H     & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & I     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Weighted\end{sideways}} & J     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & K     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & L     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & M     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Mean\end{sideways}} & N     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & O     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & P     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & Q     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &  \bigstrut[b]\\
      \hline
\multirow{4}[0]{*}{\begin{sideways}Median\end{sideways}} & R     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & S     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & T     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & U     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &  \bigstrut[b]\\
      \hline
\multirow{4}[1]{*}{\begin{sideways}Quantile\end{sideways}} & V     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \\
      & W     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & X     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       &  \\
      & Y     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \bigstrut[b]\\
\hline
\end{tabular}
\begin{tabular}{|cc|ccccccccc|cccc|cccc|cccc|cccc|}
\hline
      &       & \multicolumn{9}{c|}{Simple}                                           & \multicolumn{4}{c|}{Weighted} & \multicolumn{4}{c|}{Mean}     & \multicolumn{4}{c|}{Median}   & \multicolumn{4}{c|}{Quantile} \bigstrut[t]\\
      &       & A     & B     & C     & D     & E     & F     & G     & H     & I     & J     & K     & L     & M     & N     & O     & P     & Q     & R     & S     & T     & U     & V     & W     & X     & Y \bigstrut[b]\\
\hline
\multirow{9}[2]{*}{\begin{sideways}Simple\end{sideways}} & A     & \phantom{\colnonsense} & \cellcolor[rgb]{ .992,  .859,  .78}\phantom{\colnonsense} & \cellcolor[rgb]{ .937,  .541,  .384}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .698,  .094,  .169}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .404,  .663,  .812}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} & \cellcolor[rgb]{ .129,  .4,  .675}\phantom{\colnonsense} \bigstrut[t]\\
      & B     & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & C     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & D     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & E     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       &       &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & F     & \cellcolor[rgb]{ .992,  .859,  .78} &       &       &       &       &       &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & G     &       & \cellcolor[rgb]{ .992,  .859,  .78} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & H     & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \\
      & I     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} \bigstrut[b]\\
\hline
\multirow{4}[2]{*}{\begin{sideways}Weighted\end{sideways}} & J     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[t]\\
      & K     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .992,  .859,  .78} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & L     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \\
      & M     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[b]\\
\hline
\multirow{4}[2]{*}{\begin{sideways}Mean\end{sideways}} & N     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[t]\\
      & O     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & P     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .82,  .898,  .941} &  \\
      & Q     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} \bigstrut[b]\\
\hline
\multirow{4}[2]{*}{\begin{sideways}Median\end{sideways}} & R     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} \bigstrut[t]\\
      & S     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} \\
      & T     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .82,  .898,  .941} &  \\
      & U     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} \bigstrut[b]\\
\hline
\multirow{4}[2]{*}{\begin{sideways}Quantile\end{sideways}} & V     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} &       & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .82,  .898,  .941} \bigstrut[t]\\
      & W     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .404,  .663,  .812} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       & \cellcolor[rgb]{ .82,  .898,  .941} &       & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &  \\
      & X     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} &       &       &  \\
      & Y     & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .129,  .4,  .675} & \cellcolor[rgb]{ .129,  .4,  .675} &       & \cellcolor[rgb]{ .698,  .094,  .169} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .698,  .094,  .169} &       &       &       & \cellcolor[rgb]{ .937,  .541,  .384} & \cellcolor[rgb]{ .82,  .898,  .941} & \cellcolor[rgb]{ .82,  .898,  .941} &  \bigstrut[b]\\
\hline
\end{tabular}
